Twelve Scientific Challenges for 6G: Rethinking the Foundations of Communications Theory

The research in the sixth generation of communication networks needs to tackle new challenges in order to meet the requirements of emerging applications in terms of high data rate, low latency, high reliability, and massive connectivity. To this end, the entire communication chain needs to be optimized, including the channel and the surrounding environment, as it is no longer sufficient to control the transmitter and/or the receiver only. Investigating large intelligent surfaces, ultra massive multiple-input multiple-output, and smart constructive environments will contribute to this direction. In addition, to allow the exchange of high dimensional sensing data between connected intelligent devices, semantic and goal oriented communications need to be considered for a more efficient and context-aware information encoding. In particular, for multi-agent systems, where agents are collaborating together to achieve a complex task, emergent communications, instead of hard coded communications, can be learned for more efficient task execution and communication resources use. Moreover, new physics phenomenon should be exploited such as the thermodynamics of communication as well as the the interaction between information theory and electromagnetism to better understand the physical limitations of different technologies, e.g, holographic communications. Another new communication paradigm is to consider the end-to-end approach instead of block-by-block optimization, which requires exploiting machine learning theory, non-linear signal processing theory, and non-coherent communications theory. Within this context, we identify twelve scientific challenges for rebuilding the theoretical foundations of communications, and we overview each of the challenges while providing research opportunities and open questions for the research community.

==> Figures/ISAC01/fig1.tex <==
\documentclass{article}
\usepackage{amsmath}
\usepackage{color,pxfonts,fix-cm}
\usepackage{latexsym}
\usepackage[mathletters]{ucs}
\DeclareUnicodeCharacter{46}{\textperiodcentered}
\usepackage[T1]{fontenc}
\usepackage[utf8x]{inputenc}
\usepackage{pict2e}
\usepackage{wasysym}
\usepackage[english]{babel}
\usepackage{tikz}
\pagestyle{empty}
\usepackage[margin=0in,paperwidth=960pt,paperheight=540pt]{geometry}
\begin{document}
\definecolor{color_283006}{rgb}{1,1,1}
\definecolor{color_171450}{rgb}{0.572549,0.152941,0.564706}
\definecolor{color_77643}{rgb}{0.184314,0.321569,0.560784}
\definecolor{color_130911}{rgb}{0.4,0.368628,0.721569}
\definecolor{color_214799}{rgb}{0.737255,0.54902,0}
\definecolor{color_29791}{rgb}{0,0,0}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_283006][even odd rule]
(-15pt, 10pt) -- (945pt, 10pt)
 -- (945pt, 10pt)
 -- (945pt, -530pt)
 -- (945pt, -530pt)
 -- (-15pt, -530pt) -- cycle
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(478.3184,-238.0549){\includegraphics[width=107.4401pt,height=107.44pt]{latexImage_4db52d0dcfaecd4011f36ffa3b3a283c.png}}
\put(586.5977,-362.7355){\includegraphics[width=107.44pt,height=107.44pt]{latexImage_19d4026c3e89cea760195f6ae98986bb.png}}
\put(382.3203,-192.0545){\includegraphics[width=107.44pt,height=107.44pt]{latexImage_02e5c71a3620c0a42dfb2d838ecc285a.png}}
\put(124,-502.4786){\includegraphics[width=202.4787pt,height=202.4786pt]{latexImage_f93b2971ab376446debb1aaa0c480c3c.png}}
\put(21,-124.1247){\includegraphics[width=122.1247pt,height=122.1247pt]{latexImage_570359f745adedd3f5663673f233e381.png}}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_171450][even odd rule]
(142.2923pt, -210.7364pt) .. controls (114.3607pt, -156.4883pt) and (99.04175pt, -108.7404pt) .. (108.0765pt, -104.0886pt)
 -- (108.0765pt, -104.0886pt)
 -- (108.0765pt, -104.0886pt)
 -- (108.0765pt, -104.0886pt)
 -- (108.0765pt, -104.0886pt)
 -- (108.0765pt, -104.0886pt)
 -- (108.0765pt, -104.0886pt)
 -- (108.0765pt, -104.0886pt) .. controls (117.1112pt, -99.43674pt) and (147.0782pt, -139.6425pt) .. (175.0098pt, -193.8907pt)
 -- (175.0098pt, -193.8907pt)
 -- (175.0098pt, -193.8907pt)
 -- (175.0098pt, -193.8907pt)
 -- (175.0098pt, -193.8907pt)
 -- (175.0098pt, -193.8907pt)
 -- (175.0098pt, -193.8907pt)
 -- (175.0098pt, -193.8907pt) .. controls (202.9414pt, -248.1389pt) and (218.2603pt, -295.8867pt) .. (209.2256pt, -300.5385pt)
 -- (209.2256pt, -300.5385pt)
 -- (209.2256pt, -300.5385pt)
 -- (209.2256pt, -300.5385pt)
 -- (209.2256pt, -300.5385pt)
 -- (209.2256pt, -300.5385pt)
 -- (209.2256pt, -300.5385pt)
 -- (209.2256pt, -300.5385pt) .. controls (200.1909pt, -305.1903pt) and (170.2238pt, -264.9846pt) .. (142.2923pt, -210.7364pt) -- cycle
;
\draw[color_77643,line width=1pt]
(142.2923pt, -210.7364pt) -- (132.4321pt, -190.7695pt)
 -- (132.4321pt, -190.7695pt)
 -- (123.8919pt, -171.8409pt)
 -- (123.8919pt, -171.8409pt)
 -- (116.8094pt, -154.3794pt)
 -- (116.8094pt, -154.3794pt)
 -- (111.322pt, -138.8139pt)
 -- (111.322pt, -138.8139pt)
 -- (107.5675pt, -125.5732pt)
 -- (107.5675pt, -125.5732pt)
 -- (105.6833pt, -115.0861pt)
 -- (105.6833pt, -115.0861pt)
 -- (105.8071pt, -107.7816pt)
 -- (105.8071pt, -107.7816pt)
 -- (106.665pt, -105.4569pt)
 -- (106.665pt, -105.4569pt)
 -- (108.0765pt, -104.0886pt)
 -- (108.0765pt, -104.0886pt)
 -- (108.0765pt, -104.0886pt)
 -- (108.0765pt, -104.0886pt)
 -- (110.0101pt, -103.7345pt)
 -- (110.0101pt, -103.7345pt)
 -- (112.4008pt, -104.3866pt)
 -- (112.4008pt, -104.3866pt)
 -- (118.4184pt, -108.529pt)
 -- (118.4184pt, -108.529pt)
 -- (125.8601pt, -116.1545pt)
 -- (125.8601pt, -116.1545pt)
 -- (134.4568pt, -126.9021pt)
 -- (134.4568pt, -126.9021pt)
 -- (143.9392pt, -140.4106pt)
 -- (143.9392pt, -140.4106pt)
 -- (154.0383pt, -156.319pt)
 -- (154.0383pt, -156.319pt)
 -- (164.4849pt, -174.266pt)
 -- (164.4849pt, -174.266pt)
 -- (175.0098pt, -193.8907pt)
 -- (175.0098pt, -193.8907pt)
 -- (175.0098pt, -193.8907pt)
 -- (175.0098pt, -193.8907pt)
 -- (184.87pt, -213.8575pt)
 -- (184.87pt, -213.8575pt)
 -- (193.4101pt, -232.7862pt)
 -- (193.4101pt, -232.7862pt)
 -- (200.4927pt, -250.2477pt)
 -- (200.4927pt, -250.2477pt)
 -- (205.98pt, -265.8132pt)
 -- (205.98pt, -265.8132pt)
 -- (209.7346pt, -279.054pt)
 -- (209.7346pt, -279.054pt)
 -- (211.6188pt, -289.541pt)
 -- (211.6188pt, -289.541pt)
 -- (211.4949pt, -296.8454pt)
 -- (211.4949pt, -296.8454pt)
 -- (210.637pt, -299.1702pt)
 -- (210.637pt, -299.1702pt)
 -- (209.2256pt, -300.5385pt)
 -- (209.2256pt, -300.5385pt)
 -- (209.2256pt, -300.5385pt)
 -- (209.2256pt, -300.5385pt)
 -- (207.2919pt, -300.8926pt)
 -- (207.2919pt, -300.8926pt)
 -- (204.9012pt, -300.2404pt)
 -- (204.9012pt, -300.2404pt)
 -- (198.8836pt, -296.0981pt)
 -- (198.8836pt, -296.0981pt)
 -- (191.4419pt, -288.4726pt)
 -- (191.4419pt, -288.4726pt)
 -- (182.8452pt, -277.7249pt)
 -- (182.8452pt, -277.7249pt)
 -- (173.3628pt, -264.2164pt)
 -- (173.3628pt, -264.2164pt)
 -- (163.2637pt, -248.3081pt)
 -- (163.2637pt, -248.3081pt)
 -- (152.8171pt, -230.3611pt)
 -- (152.8171pt, -230.3611pt)
 -- (142.2923pt, -210.7364pt)
;
\filldraw[color_130911][even odd rule]
(336.1332pt, -214.1893pt) .. controls (359.9746pt, -172.5133pt) and (386.4524pt, -142.8188pt) .. (395.273pt, -147.8647pt)
 -- (395.273pt, -147.8647pt)
 -- (395.273pt, -147.8647pt)
 -- (395.273pt, -147.8647pt)
 -- (395.273pt, -147.8647pt)
 -- (395.273pt, -147.8647pt)
 -- (395.273pt, -147.8647pt)
 -- (395.273pt, -147.8647pt) .. controls (404.0936pt, -152.9107pt) and (391.9169pt, -190.7864pt) .. (368.0756pt, -232.4624pt)
 -- (368.0756pt, -232.4624pt)
 -- (368.0756pt, -232.4624pt)
 -- (368.0756pt, -232.4624pt)
 -- (368.0756pt, -232.4624pt)
 -- (368.0756pt, -232.4624pt)
 -- (368.0756pt, -232.4624pt)
 -- (368.0756pt, -232.4624pt) .. controls (344.2342pt, -274.1384pt) and (317.7564pt, -303.8329pt) .. (308.9358pt, -298.787pt)
 -- (308.9358pt, -298.787pt)
 -- (308.9358pt, -298.787pt)
 -- (308.9358pt, -298.787pt)
 -- (308.9358pt, -298.787pt)
 -- (308.9358pt, -298.787pt)
 -- (308.9358pt, -298.787pt)
 -- (308.9358pt, -298.787pt) .. controls (300.1152pt, -293.741pt) and (312.2919pt, -255.8654pt) .. (336.1332pt, -214.1893pt) -- cycle
;
\draw[color_214799,line width=1pt]
(336.1332pt, -214.1893pt) -- (345.1577pt, -199.1669pt)
 -- (345.1577pt, -199.1669pt)
 -- (354.1915pt, -185.5344pt)
 -- (354.1915pt, -185.5344pt)
 -- (362.9969pt, -173.5587pt)
 -- (362.9969pt, -173.5587pt)
 -- (371.3359pt, -163.5063pt)
 -- (371.3359pt, -163.5063pt)
 -- (378.9709pt, -155.644pt)
 -- (378.9709pt, -155.644pt)
 -- (385.6639pt, -150.2385pt)
 -- (385.6639pt, -150.2385pt)
 -- (391.1772pt, -147.5565pt)
 -- (391.1772pt, -147.5565pt)
 -- (393.4172pt, -147.3202pt)
 -- (393.4172pt, -147.3202pt)
 -- (395.273pt, -147.8647pt)
 -- (395.273pt, -147.8647pt)
 -- (395.273pt, -147.8647pt)
 -- (395.273pt, -147.8647pt)
 -- (396.683pt, -149.1885pt)
 -- (396.683pt, -149.1885pt)
 -- (397.6147pt, -151.2392pt)
 -- (397.6147pt, -151.2392pt)
 -- (398.0973pt, -157.3512pt)
 -- (398.0973pt, -157.3512pt)
 -- (396.8301pt, -165.8607pt)
 -- (396.8301pt, -165.8607pt)
 -- (393.9225pt, -176.4273pt)
 -- (393.9225pt, -176.4273pt)
 -- (389.4839pt, -188.711pt)
 -- (389.4839pt, -188.711pt)
 -- (383.6237pt, -202.3715pt)
 -- (383.6237pt, -202.3715pt)
 -- (376.451pt, -217.0687pt)
 -- (376.451pt, -217.0687pt)
 -- (368.0756pt, -232.4624pt)
 -- (368.0756pt, -232.4624pt)
 -- (368.0756pt, -232.4624pt)
 -- (368.0756pt, -232.4624pt)
 -- (359.0511pt, -247.4848pt)
 -- (359.0511pt, -247.4848pt)
 -- (350.0173pt, -261.1172pt)
 -- (350.0173pt, -261.1172pt)
 -- (341.2119pt, -273.093pt)
 -- (341.2119pt, -273.093pt)
 -- (332.8729pt, -283.1454pt)
 -- (332.8729pt, -283.1454pt)
 -- (325.2379pt, -291.0077pt)
 -- (325.2379pt, -291.0077pt)
 -- (318.5449pt, -296.4132pt)
 -- (318.5449pt, -296.4132pt)
 -- (313.0316pt, -299.0952pt)
 -- (313.0316pt, -299.0952pt)
 -- (310.7916pt, -299.3315pt)
 -- (310.7916pt, -299.3315pt)
 -- (308.9358pt, -298.787pt)
 -- (308.9358pt, -298.787pt)
 -- (308.9358pt, -298.787pt)
 -- (308.9358pt, -298.787pt)
 -- (307.5257pt, -297.4632pt)
 -- (307.5257pt, -297.4632pt)
 -- (306.5941pt, -295.4125pt)
 -- (306.5941pt, -295.4125pt)
 -- (306.1115pt, -289.3005pt)
 -- (306.1115pt, -289.3005pt)
 -- (307.3787pt, -280.7911pt)
 -- (307.3787pt, -280.7911pt)
 -- (310.2863pt, -270.2244pt)
 -- (310.2863pt, -270.2244pt)
 -- (314.7249pt, -257.9407pt)
 -- (314.7249pt, -257.9407pt)
 -- (320.5851pt, -244.2802pt)
 -- (320.5851pt, -244.2802pt)
 -- (327.7577pt, -229.583pt)
 -- (327.7577pt, -229.583pt)
 -- (336.1332pt, -214.1893pt)
;
\filldraw[color_130911][even odd rule]
(406.0828pt, -241.3915pt) .. controls (460.7855pt, -214.3609pt) and (508.7802pt, -199.8338pt) .. (513.282pt, -208.9442pt)
 -- (513.282pt, -208.9442pt)
 -- (513.282pt, -208.9442pt)
 -- (513.282pt, -208.9442pt)
 -- (513.282pt, -208.9442pt)
 -- (513.282pt, -208.9442pt)
 -- (513.282pt, -208.9442pt)
 -- (513.282pt, -208.9442pt) .. controls (517.7838pt, -218.0546pt) and (477.0879pt, -247.3526pt) .. (422.3852pt, -274.3831pt)
 -- (422.3852pt, -274.3831pt)
 -- (422.3852pt, -274.3831pt)
 -- (422.3852pt, -274.3831pt)
 -- (422.3852pt, -274.3831pt)
 -- (422.3852pt, -274.3831pt)
 -- (422.3852pt, -274.3831pt)
 -- (422.3852pt, -274.3831pt) .. controls (367.6825pt, -301.4137pt) and (319.6878pt, -315.9409pt) .. (315.186pt, -306.8304pt)
 -- (315.186pt, -306.8304pt)
 -- (315.186pt, -306.8304pt)
 -- (315.186pt, -306.8304pt)
 -- (315.186pt, -306.8304pt)
 -- (315.186pt, -306.8304pt)
 -- (315.186pt, -306.8304pt)
 -- (315.186pt, -306.8304pt) .. controls (310.6843pt, -297.72pt) and (351.3802pt, -268.422pt) .. (406.0828pt, -241.3915pt) -- cycle
;
\draw[color_214799,line width=1pt]
(406.0828pt, -241.3915pt) -- (426.21pt, -231.8628pt)
 -- (426.21pt, -231.8628pt)
 -- (445.2773pt, -223.6369pt)
 -- (445.2773pt, -223.6369pt)
 -- (462.8536pt, -216.8441pt)
 -- (462.8536pt, -216.8441pt)
 -- (478.5078pt, -211.615pt)
 -- (478.5078pt, -211.615pt)
 -- (491.8088pt, -208.0799pt)
 -- (491.8088pt, -208.0799pt)
 -- (502.3255pt, -206.3694pt)
 -- (502.3255pt, -206.3694pt)
 -- (509.627pt, -206.614pt)
 -- (509.627pt, -206.614pt)
 -- (511.9372pt, -207.5103pt)
 -- (511.9372pt, -207.5103pt)
 -- (513.282pt, -208.9442pt)
 -- (513.282pt, -208.9442pt)
 -- (513.282pt, -208.9442pt)
 -- (513.282pt, -208.9442pt)
 -- (513.604pt, -210.8835pt)
 -- (513.604pt, -210.8835pt)
 -- (512.9124pt, -213.263pt)
 -- (512.9124pt, -213.263pt)
 -- (508.6711pt, -219.2113pt)
 -- (508.6711pt, -219.2113pt)
 -- (500.9236pt, -226.5258pt)
 -- (500.9236pt, -226.5258pt)
 -- (490.0353pt, -234.9436pt)
 -- (490.0353pt, -234.9436pt)
 -- (476.3718pt, -244.2013pt)
 -- (476.3718pt, -244.2013pt)
 -- (460.2986pt, -254.0359pt)
 -- (460.2986pt, -254.0359pt)
 -- (442.1812pt, -264.1842pt)
 -- (442.1812pt, -264.1842pt)
 -- (422.3852pt, -274.3831pt)
 -- (422.3852pt, -274.3831pt)
 -- (422.3852pt, -274.3831pt)
 -- (422.3852pt, -274.3831pt)
 -- (402.2579pt, -283.9118pt)
 -- (402.2579pt, -283.9118pt)
 -- (383.1906pt, -292.1377pt)
 -- (383.1906pt, -292.1377pt)
 -- (365.6144pt, -298.9305pt)
 -- (365.6144pt, -298.9305pt)
 -- (349.9603pt, -304.1597pt)
 -- (349.9603pt, -304.1597pt)
 -- (336.6593pt, -307.6947pt)
 -- (336.6593pt, -307.6947pt)
 -- (326.1425pt, -309.4052pt)
 -- (326.1425pt, -309.4052pt)
 -- (318.8411pt, -309.1606pt)
 -- (318.8411pt, -309.1606pt)
 -- (316.5308pt, -308.2644pt)
 -- (316.5308pt, -308.2644pt)
 -- (315.186pt, -306.8304pt)
 -- (315.186pt, -306.8304pt)
 -- (315.186pt, -306.8304pt)
 -- (315.186pt, -306.8304pt)
 -- (314.864pt, -304.8911pt)
 -- (314.864pt, -304.8911pt)
 -- (315.5556pt, -302.5116pt)
 -- (315.5556pt, -302.5116pt)
 -- (319.7969pt, -296.5633pt)
 -- (319.7969pt, -296.5633pt)
 -- (327.5445pt, -289.2488pt)
 -- (327.5445pt, -289.2488pt)
 -- (338.4328pt, -280.831pt)
 -- (338.4328pt, -280.831pt)
 -- (352.0963pt, -271.5732pt)
 -- (352.0963pt, -271.5732pt)
 -- (368.1695pt, -261.7386pt)
 -- (368.1695pt, -261.7386pt)
 -- (386.2868pt, -251.5904pt)
 -- (386.2868pt, -251.5904pt)
 -- (406.0828pt, -241.3915pt)
;
\filldraw[color_130911][even odd rule]
(456.4442pt, -300.6134pt) .. controls (531.3207pt, -300.6134pt) and (592.02pt, -307.6244pt) .. (592.02pt, -316.2728pt)
 -- (592.02pt, -316.2728pt)
 -- (592.02pt, -316.2728pt)
 -- (592.02pt, -316.2728pt)
 -- (592.02pt, -316.2728pt)
 -- (592.02pt, -316.2728pt)
 -- (592.02pt, -316.2728pt)
 -- (592.02pt, -316.2728pt) .. controls (592.02pt, -324.9212pt) and (531.3207pt, -331.9322pt) .. (456.4442pt, -331.9322pt)
 -- (456.4442pt, -331.9322pt)
 -- (456.4442pt, -331.9322pt)
 -- (456.4442pt, -331.9322pt)
 -- (456.4442pt, -331.9322pt)
 -- (456.4442pt, -331.9322pt)
 -- (456.4442pt, -331.9322pt)
 -- (456.4442pt, -331.9322pt) .. controls (381.5678pt, -331.9322pt) and (320.8684pt, -324.9212pt) .. (320.8685pt, -316.2728pt)
 -- (320.8685pt, -316.2728pt)
 -- (320.8685pt, -316.2728pt)
 -- (320.8685pt, -316.2728pt)
 -- (320.8685pt, -316.2728pt)
 -- (320.8685pt, -316.2728pt)
 -- (320.8685pt, -316.2728pt)
 -- (320.8685pt, -316.2728pt) .. controls (320.8685pt, -307.6244pt) and (381.5678pt, -300.6134pt) .. (456.4443pt, -300.6134pt) -- cycle
;
\draw[color_214799,line width=1pt]
(456.4442pt, -300.6134pt) -- (509.2164pt, -301.844pt)
 -- (509.2164pt, -301.844pt)
 -- (552.3108pt, -305.2pt)
 -- (552.3108pt, -305.2pt)
 -- (568.8658pt, -307.5175pt)
 -- (568.8658pt, -307.5175pt)
 -- (581.3658pt, -310.1774pt)
 -- (581.3658pt, -310.1774pt)
 -- (589.2656pt, -313.1169pt)
 -- (589.2656pt, -313.1169pt)
 -- (591.3201pt, -314.6717pt)
 -- (591.3201pt, -314.6717pt)
 -- (592.02pt, -316.2728pt)
 -- (592.02pt, -316.2728pt)
 -- (592.02pt, -316.2728pt)
 -- (592.02pt, -316.2728pt)
 -- (591.3201pt, -317.8739pt)
 -- (591.3201pt, -317.8739pt)
 -- (589.2656pt, -319.4287pt)
 -- (589.2656pt, -319.4287pt)
 -- (581.3658pt, -322.3682pt)
 -- (581.3658pt, -322.3682pt)
 -- (568.8658pt, -325.0281pt)
 -- (568.8658pt, -325.0281pt)
 -- (552.3108pt, -327.3456pt)
 -- (552.3108pt, -327.3456pt)
 -- (509.2164pt, -330.7016pt)
 -- (509.2164pt, -330.7016pt)
 -- (456.4442pt, -331.9322pt)
 -- (456.4442pt, -331.9322pt)
 -- (456.4442pt, -331.9322pt)
 -- (456.4442pt, -331.9322pt)
 -- (403.672pt, -330.7015pt)
 -- (403.672pt, -330.7015pt)
 -- (360.5777pt, -327.3456pt)
 -- (360.5777pt, -327.3456pt)
 -- (344.0227pt, -325.0281pt)
 -- (344.0227pt, -325.0281pt)
 -- (331.5227pt, -322.3681pt)
 -- (331.5227pt, -322.3681pt)
 -- (323.6229pt, -319.4287pt)
 -- (323.6229pt, -319.4287pt)
 -- (321.5685pt, -317.8739pt)
 -- (321.5685pt, -317.8739pt)
 -- (320.8685pt, -316.2728pt)
 -- (320.8685pt, -316.2728pt)
 -- (320.8685pt, -316.2728pt)
 -- (320.8685pt, -316.2728pt)
 -- (321.5685pt, -314.6717pt)
 -- (321.5685pt, -314.6717pt)
 -- (323.623pt, -313.1169pt)
 -- (323.623pt, -313.1169pt)
 -- (331.5228pt, -310.1775pt)
 -- (331.5228pt, -310.1775pt)
 -- (344.0228pt, -307.5175pt)
 -- (344.0228pt, -307.5175pt)
 -- (360.5778pt, -305.2pt)
 -- (360.5778pt, -305.2pt)
 -- (403.6721pt, -301.8441pt)
 -- (403.6721pt, -301.8441pt)
 -- (456.4443pt, -300.6134pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(442.067,-96.17392){\fontsize{24}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}user $1$}
\put(566.9349,-171.6394){\fontsize{24}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}user $2$}
\put(662.3099,-301.0184){\fontsize{24}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}user $K$}
\put(497.2648,-260.3925){\fontsize{9}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}.}
\put(497.2648,-271.1925){\fontsize{9}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}.}
\put(497.2648,-281.9925){\fontsize{9}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}.}
\put(127.4047,-83.84705){\fontsize{24}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}Radar }
\put(127.4047,-105.447){\fontsize{24}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}target}
\put(90.7241,-424.175){\fontsize{24}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}Monostatic}
\put(120.2241,-445.775){\fontsize{24}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}DFRC}
\put(135.2241,-467.375){\fontsize{24}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}BS}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_130911][even odd rule]
(805.6548pt, -438.3051pt) .. controls (880.5312pt, -438.3051pt) and (941.2306pt, -445.316pt) .. (941.2306pt, -453.9645pt)
 -- (941.2306pt, -453.9645pt)
 -- (941.2306pt, -453.9645pt)
 -- (941.2306pt, -453.9645pt)
 -- (941.2306pt, -453.9645pt)
 -- (941.2306pt, -453.9645pt)
 -- (941.2306pt, -453.9645pt)
 -- (941.2306pt, -453.9645pt) .. controls (941.2306pt, -462.6129pt) and (880.5312pt, -469.6238pt) .. (805.6548pt, -469.6238pt)
 -- (805.6548pt, -469.6238pt)
 -- (805.6548pt, -469.6238pt)
 -- (805.6548pt, -469.6238pt)
 -- (805.6548pt, -469.6238pt)
 -- (805.6548pt, -469.6238pt)
 -- (805.6548pt, -469.6238pt)
 -- (805.6548pt, -469.6238pt) .. controls (730.7783pt, -469.6238pt) and (670.079pt, -462.6129pt) .. (670.079pt, -453.9645pt)
 -- (670.079pt, -453.9645pt)
 -- (670.079pt, -453.9645pt)
 -- (670.079pt, -453.9645pt)
 -- (670.079pt, -453.9645pt)
 -- (670.079pt, -453.9645pt)
 -- (670.079pt, -453.9645pt)
 -- (670.079pt, -453.9645pt) .. controls (670.079pt, -445.316pt) and (730.7784pt, -438.3051pt) .. (805.6548pt, -438.3051pt) -- cycle
;
\draw[color_214799,line width=1pt]
(805.6548pt, -438.3051pt) -- (858.427pt, -439.5357pt)
 -- (858.427pt, -439.5357pt)
 -- (901.5214pt, -442.8916pt)
 -- (901.5214pt, -442.8916pt)
 -- (918.0764pt, -445.2092pt)
 -- (918.0764pt, -445.2092pt)
 -- (930.5764pt, -447.8691pt)
 -- (930.5764pt, -447.8691pt)
 -- (938.4762pt, -450.8086pt)
 -- (938.4762pt, -450.8086pt)
 -- (940.5306pt, -452.3634pt)
 -- (940.5306pt, -452.3634pt)
 -- (941.2306pt, -453.9645pt)
 -- (941.2306pt, -453.9645pt)
 -- (941.2306pt, -453.9645pt)
 -- (941.2306pt, -453.9645pt)
 -- (940.5306pt, -455.5656pt)
 -- (940.5306pt, -455.5656pt)
 -- (938.4761pt, -457.1204pt)
 -- (938.4761pt, -457.1204pt)
 -- (930.5764pt, -460.0598pt)
 -- (930.5764pt, -460.0598pt)
 -- (918.0764pt, -462.7197pt)
 -- (918.0764pt, -462.7197pt)
 -- (901.5214pt, -465.0374pt)
 -- (901.5214pt, -465.0374pt)
 -- (858.427pt, -468.3933pt)
 -- (858.427pt, -468.3933pt)
 -- (805.6548pt, -469.6238pt)
 -- (805.6548pt, -469.6238pt)
 -- (805.6548pt, -469.6238pt)
 -- (805.6548pt, -469.6238pt)
 -- (752.8826pt, -468.3932pt)
 -- (752.8826pt, -468.3932pt)
 -- (709.7882pt, -465.0374pt)
 -- (709.7882pt, -465.0374pt)
 -- (693.2332pt, -462.7198pt)
 -- (693.2332pt, -462.7198pt)
 -- (680.7332pt, -460.0598pt)
 -- (680.7332pt, -460.0598pt)
 -- (672.8334pt, -457.1204pt)
 -- (672.8334pt, -457.1204pt)
 -- (670.7789pt, -455.5656pt)
 -- (670.7789pt, -455.5656pt)
 -- (670.079pt, -453.9645pt)
 -- (670.079pt, -453.9645pt)
 -- (670.079pt, -453.9645pt)
 -- (670.079pt, -453.9645pt)
 -- (670.7789pt, -452.3634pt)
 -- (670.7789pt, -452.3634pt)
 -- (672.8334pt, -450.8086pt)
 -- (672.8334pt, -450.8086pt)
 -- (680.7332pt, -447.8691pt)
 -- (680.7332pt, -447.8691pt)
 -- (693.2332pt, -445.2092pt)
 -- (693.2332pt, -445.2092pt)
 -- (709.7882pt, -442.8916pt)
 -- (709.7882pt, -442.8916pt)
 -- (752.8826pt, -439.5356pt)
 -- (752.8826pt, -439.5356pt)
 -- (805.6548pt, -438.3051pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(745.9203,-460.8619){\fontsize{24}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_283006}Comm beam}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_171450][even odd rule]
(805.6548pt, -476.3304pt) .. controls (880.5312pt, -476.3304pt) and (941.2306pt, -483.3413pt) .. (941.2306pt, -491.9897pt)
 -- (941.2306pt, -491.9897pt)
 -- (941.2306pt, -491.9897pt)
 -- (941.2306pt, -491.9897pt)
 -- (941.2306pt, -491.9897pt)
 -- (941.2306pt, -491.9897pt)
 -- (941.2306pt, -491.9897pt)
 -- (941.2306pt, -491.9897pt) .. controls (941.2306pt, -500.6382pt) and (880.5312pt, -507.6491pt) .. (805.6548pt, -507.6491pt)
 -- (805.6548pt, -507.6491pt)
 -- (805.6548pt, -507.6491pt)
 -- (805.6548pt, -507.6491pt)
 -- (805.6548pt, -507.6491pt)
 -- (805.6548pt, -507.6491pt)
 -- (805.6548pt, -507.6491pt)
 -- (805.6548pt, -507.6491pt) .. controls (730.7783pt, -507.6491pt) and (670.079pt, -500.6382pt) .. (670.079pt, -491.9897pt)
 -- (670.079pt, -491.9897pt)
 -- (670.079pt, -491.9897pt)
 -- (670.079pt, -491.9897pt)
 -- (670.079pt, -491.9897pt)
 -- (670.079pt, -491.9897pt)
 -- (670.079pt, -491.9897pt)
 -- (670.079pt, -491.9897pt) .. controls (670.079pt, -483.3413pt) and (730.7784pt, -476.3304pt) .. (805.6548pt, -476.3304pt) -- cycle
;
\draw[color_77643,line width=1pt]
(805.6548pt, -476.3304pt) -- (858.427pt, -477.561pt)
 -- (858.427pt, -477.561pt)
 -- (901.5214pt, -480.9169pt)
 -- (901.5214pt, -480.9169pt)
 -- (918.0764pt, -483.2344pt)
 -- (918.0764pt, -483.2344pt)
 -- (930.5764pt, -485.8944pt)
 -- (930.5764pt, -485.8944pt)
 -- (938.4762pt, -488.8338pt)
 -- (938.4762pt, -488.8338pt)
 -- (940.5306pt, -490.3887pt)
 -- (940.5306pt, -490.3887pt)
 -- (941.2306pt, -491.9897pt)
 -- (941.2306pt, -491.9897pt)
 -- (941.2306pt, -491.9897pt)
 -- (941.2306pt, -491.9897pt)
 -- (940.5306pt, -493.5908pt)
 -- (940.5306pt, -493.5908pt)
 -- (938.4761pt, -495.1457pt)
 -- (938.4761pt, -495.1457pt)
 -- (930.5764pt, -498.0851pt)
 -- (930.5764pt, -498.0851pt)
 -- (918.0764pt, -500.7451pt)
 -- (918.0764pt, -500.7451pt)
 -- (901.5214pt, -503.0626pt)
 -- (901.5214pt, -503.0626pt)
 -- (858.427pt, -506.4185pt)
 -- (858.427pt, -506.4185pt)
 -- (805.6548pt, -507.6491pt)
 -- (805.6548pt, -507.6491pt)
 -- (805.6548pt, -507.6491pt)
 -- (805.6548pt, -507.6491pt)
 -- (752.8826pt, -506.4186pt)
 -- (752.8826pt, -506.4186pt)
 -- (709.7882pt, -503.0626pt)
 -- (709.7882pt, -503.0626pt)
 -- (693.2332pt, -500.7451pt)
 -- (693.2332pt, -500.7451pt)
 -- (680.7332pt, -498.0851pt)
 -- (680.7332pt, -498.0851pt)
 -- (672.8334pt, -495.1457pt)
 -- (672.8334pt, -495.1457pt)
 -- (670.7789pt, -493.5908pt)
 -- (670.7789pt, -493.5908pt)
 -- (670.079pt, -491.9897pt)
 -- (670.079pt, -491.9897pt)
 -- (670.079pt, -491.9897pt)
 -- (670.079pt, -491.9897pt)
 -- (670.7789pt, -490.3887pt)
 -- (670.7789pt, -490.3887pt)
 -- (672.8334pt, -488.8338pt)
 -- (672.8334pt, -488.8338pt)
 -- (680.7332pt, -485.8944pt)
 -- (680.7332pt, -485.8944pt)
 -- (693.2332pt, -483.2344pt)
 -- (693.2332pt, -483.2344pt)
 -- (709.7882pt, -480.9169pt)
 -- (709.7882pt, -480.9169pt)
 -- (752.8826pt, -477.561pt)
 -- (752.8826pt, -477.561pt)
 -- (805.6548pt, -476.3304pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(750.9202,-498.8872){\fontsize{24}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_283006}Radar beam}
\end{picture}
\end{document}

==> Figures/ISAC02/fig2.tex <==
\documentclass{article}
\usepackage{amsmath}
\usepackage{color,pxfonts,fix-cm}
\usepackage{latexsym}
\usepackage[mathletters]{ucs}
\DeclareUnicodeCharacter{46}{\textperiodcentered}
\usepackage[T1]{fontenc}
\usepackage[utf8x]{inputenc}
\usepackage{pict2e}
\usepackage{wasysym}
\usepackage[english]{babel}
\usepackage{tikz}
\pagestyle{empty}
\usepackage[margin=0in,paperwidth=960pt,paperheight=540pt]{geometry}
\begin{document}
\definecolor{color_283006}{rgb}{1,1,1}
\definecolor{color_171450}{rgb}{0.572549,0.152941,0.564706}
\definecolor{color_77643}{rgb}{0.184314,0.321569,0.560784}
\definecolor{color_130911}{rgb}{0.4,0.368628,0.721569}
\definecolor{color_214799}{rgb}{0.737255,0.54902,0}
\definecolor{color_29791}{rgb}{0,0,0}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_283006][even odd rule]
(-15pt, 10pt) -- (945pt, 10pt)
 -- (945pt, 10pt)
 -- (945pt, -530pt)
 -- (945pt, -530pt)
 -- (-15pt, -530pt) -- cycle
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(626.6144,-226.9873){\includegraphics[width=107.4401pt,height=107.44pt]{latexImage_4db52d0dcfaecd4011f36ffa3b3a283c.png}}
\put(734.4595,-350.767){\includegraphics[width=107.44pt,height=107.44pt]{latexImage_19d4026c3e89cea760195f6ae98986bb.png}}
\put(530.6162,-180.987){\includegraphics[width=107.44pt,height=107.44pt]{latexImage_19d4026c3e89cea760195f6ae98986bb.png}}
\put(272,-490.4787){\includegraphics[width=202.4787pt,height=202.4787pt]{latexImage_f93b2971ab376446debb1aaa0c480c3c.png}}
\put(169,-112.1247){\includegraphics[width=122.1247pt,height=122.1247pt]{latexImage_570359f745adedd3f5663673f233e381.png}}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_171450][even odd rule]
(290.2923pt, -199.0545pt) .. controls (262.3607pt, -144.8064pt) and (247.0417pt, -97.05847pt) .. (256.0764pt, -92.40665pt)
 -- (256.0764pt, -92.40665pt)
 -- (256.0764pt, -92.40665pt)
 -- (256.0764pt, -92.40665pt)
 -- (256.0764pt, -92.40665pt)
 -- (256.0764pt, -92.40665pt)
 -- (256.0764pt, -92.40665pt)
 -- (256.0764pt, -92.40665pt) .. controls (265.1111pt, -87.75482pt) and (295.0782pt, -127.9606pt) .. (323.0098pt, -182.2087pt)
 -- (323.0098pt, -182.2087pt)
 -- (323.0098pt, -182.2087pt)
 -- (323.0098pt, -182.2087pt)
 -- (323.0098pt, -182.2087pt)
 -- (323.0098pt, -182.2087pt)
 -- (323.0098pt, -182.2087pt)
 -- (323.0098pt, -182.2087pt) .. controls (350.9413pt, -236.4569pt) and (366.2603pt, -284.2048pt) .. (357.2256pt, -288.8566pt)
 -- (357.2256pt, -288.8566pt)
 -- (357.2256pt, -288.8566pt)
 -- (357.2256pt, -288.8566pt)
 -- (357.2256pt, -288.8566pt)
 -- (357.2256pt, -288.8566pt)
 -- (357.2256pt, -288.8566pt)
 -- (357.2256pt, -288.8566pt) .. controls (348.1909pt, -293.5084pt) and (318.2238pt, -253.3027pt) .. (290.2923pt, -199.0545pt) -- cycle
;
\draw[color_77643,line width=1pt]
(290.2923pt, -199.0545pt) -- (280.4321pt, -179.0876pt)
 -- (280.4321pt, -179.0876pt)
 -- (271.8919pt, -160.159pt)
 -- (271.8919pt, -160.159pt)
 -- (264.8094pt, -142.6975pt)
 -- (264.8094pt, -142.6975pt)
 -- (259.322pt, -127.132pt)
 -- (259.322pt, -127.132pt)
 -- (255.5675pt, -113.8912pt)
 -- (255.5675pt, -113.8912pt)
 -- (253.6833pt, -103.4042pt)
 -- (253.6833pt, -103.4042pt)
 -- (253.8071pt, -96.09973pt)
 -- (253.8071pt, -96.09973pt)
 -- (254.665pt, -93.77496pt)
 -- (254.665pt, -93.77496pt)
 -- (256.0764pt, -92.40665pt)
 -- (256.0764pt, -92.40665pt)
 -- (256.0764pt, -92.40665pt)
 -- (256.0764pt, -92.40665pt)
 -- (258.0101pt, -92.05261pt)
 -- (258.0101pt, -92.05261pt)
 -- (260.4008pt, -92.70471pt)
 -- (260.4008pt, -92.70471pt)
 -- (266.4185pt, -96.84711pt)
 -- (266.4185pt, -96.84711pt)
 -- (273.8601pt, -104.4726pt)
 -- (273.8601pt, -104.4726pt)
 -- (282.4568pt, -115.2202pt)
 -- (282.4568pt, -115.2202pt)
 -- (291.9392pt, -128.7287pt)
 -- (291.9392pt, -128.7287pt)
 -- (302.0383pt, -144.6371pt)
 -- (302.0383pt, -144.6371pt)
 -- (312.4849pt, -162.5841pt)
 -- (312.4849pt, -162.5841pt)
 -- (323.0098pt, -182.2087pt)
 -- (323.0098pt, -182.2087pt)
 -- (323.0098pt, -182.2087pt)
 -- (323.0098pt, -182.2087pt)
 -- (332.87pt, -202.1756pt)
 -- (332.87pt, -202.1756pt)
 -- (341.4102pt, -221.1043pt)
 -- (341.4102pt, -221.1043pt)
 -- (348.4927pt, -238.5658pt)
 -- (348.4927pt, -238.5658pt)
 -- (353.9801pt, -254.1313pt)
 -- (353.9801pt, -254.1313pt)
 -- (357.7346pt, -267.3721pt)
 -- (357.7346pt, -267.3721pt)
 -- (359.6188pt, -277.8591pt)
 -- (359.6188pt, -277.8591pt)
 -- (359.495pt, -285.1635pt)
 -- (359.495pt, -285.1635pt)
 -- (358.6371pt, -287.4883pt)
 -- (358.6371pt, -287.4883pt)
 -- (357.2256pt, -288.8566pt)
 -- (357.2256pt, -288.8566pt)
 -- (357.2256pt, -288.8566pt)
 -- (357.2256pt, -288.8566pt)
 -- (355.2919pt, -289.2107pt)
 -- (355.2919pt, -289.2107pt)
 -- (352.9012pt, -288.5585pt)
 -- (352.9012pt, -288.5585pt)
 -- (346.8836pt, -284.4161pt)
 -- (346.8836pt, -284.4161pt)
 -- (339.442pt, -276.7906pt)
 -- (339.442pt, -276.7906pt)
 -- (330.8452pt, -266.043pt)
 -- (330.8452pt, -266.043pt)
 -- (321.3628pt, -252.5345pt)
 -- (321.3628pt, -252.5345pt)
 -- (311.2637pt, -236.6262pt)
 -- (311.2637pt, -236.6262pt)
 -- (300.8171pt, -218.6791pt)
 -- (300.8171pt, -218.6791pt)
 -- (290.2923pt, -199.0545pt)
;
\filldraw[color_130911][even odd rule]
(484.1333pt, -202.5075pt) .. controls (507.9747pt, -160.8315pt) and (534.4525pt, -131.137pt) .. (543.2731pt, -136.183pt)
 -- (543.2731pt, -136.183pt)
 -- (543.2731pt, -136.183pt)
 -- (543.2731pt, -136.183pt)
 -- (543.2731pt, -136.183pt)
 -- (543.2731pt, -136.183pt)
 -- (543.2731pt, -136.183pt)
 -- (543.2731pt, -136.183pt) .. controls (552.0937pt, -141.2289pt) and (539.917pt, -179.1046pt) .. (516.0756pt, -220.7806pt)
 -- (516.0756pt, -220.7806pt)
 -- (516.0756pt, -220.7806pt)
 -- (516.0756pt, -220.7806pt)
 -- (516.0756pt, -220.7806pt)
 -- (516.0756pt, -220.7806pt)
 -- (516.0756pt, -220.7806pt)
 -- (516.0756pt, -220.7806pt) .. controls (492.2343pt, -262.4566pt) and (465.7565pt, -292.1511pt) .. (456.9359pt, -287.1052pt)
 -- (456.9359pt, -287.1052pt)
 -- (456.9359pt, -287.1052pt)
 -- (456.9359pt, -287.1052pt)
 -- (456.9359pt, -287.1052pt)
 -- (456.9359pt, -287.1052pt)
 -- (456.9359pt, -287.1052pt)
 -- (456.9359pt, -287.1052pt) .. controls (448.1152pt, -282.0591pt) and (460.2919pt, -244.1835pt) .. (484.1333pt, -202.5075pt) -- cycle
;
\draw[color_214799,line width=1pt]
(484.1333pt, -202.5075pt) -- (493.1578pt, -187.4851pt)
 -- (493.1578pt, -187.4851pt)
 -- (502.1916pt, -173.8527pt)
 -- (502.1916pt, -173.8527pt)
 -- (510.9969pt, -161.8768pt)
 -- (510.9969pt, -161.8768pt)
 -- (519.3359pt, -151.8245pt)
 -- (519.3359pt, -151.8245pt)
 -- (526.9709pt, -143.9622pt)
 -- (526.9709pt, -143.9622pt)
 -- (533.6639pt, -138.5567pt)
 -- (533.6639pt, -138.5567pt)
 -- (539.1772pt, -135.8747pt)
 -- (539.1772pt, -135.8747pt)
 -- (541.4172pt, -135.6384pt)
 -- (541.4172pt, -135.6384pt)
 -- (543.2731pt, -136.183pt)
 -- (543.2731pt, -136.183pt)
 -- (543.2731pt, -136.183pt)
 -- (543.2731pt, -136.183pt)
 -- (544.6831pt, -137.5067pt)
 -- (544.6831pt, -137.5067pt)
 -- (545.6147pt, -139.5573pt)
 -- (545.6147pt, -139.5573pt)
 -- (546.0973pt, -145.6694pt)
 -- (546.0973pt, -145.6694pt)
 -- (544.8301pt, -154.1788pt)
 -- (544.8301pt, -154.1788pt)
 -- (541.9226pt, -164.7455pt)
 -- (541.9226pt, -164.7455pt)
 -- (537.484pt, -177.0292pt)
 -- (537.484pt, -177.0292pt)
 -- (531.6237pt, -190.6897pt)
 -- (531.6237pt, -190.6897pt)
 -- (524.4511pt, -205.3869pt)
 -- (524.4511pt, -205.3869pt)
 -- (516.0756pt, -220.7806pt)
 -- (516.0756pt, -220.7806pt)
 -- (516.0756pt, -220.7806pt)
 -- (516.0756pt, -220.7806pt)
 -- (507.0511pt, -235.803pt)
 -- (507.0511pt, -235.803pt)
 -- (498.0173pt, -249.4354pt)
 -- (498.0173pt, -249.4354pt)
 -- (489.212pt, -261.4112pt)
 -- (489.212pt, -261.4112pt)
 -- (480.873pt, -271.4636pt)
 -- (480.873pt, -271.4636pt)
 -- (473.238pt, -279.3259pt)
 -- (473.238pt, -279.3259pt)
 -- (466.5449pt, -284.7314pt)
 -- (466.5449pt, -284.7314pt)
 -- (461.0316pt, -287.4133pt)
 -- (461.0316pt, -287.4133pt)
 -- (458.7917pt, -287.6497pt)
 -- (458.7917pt, -287.6497pt)
 -- (456.9359pt, -287.1052pt)
 -- (456.9359pt, -287.1052pt)
 -- (456.9359pt, -287.1052pt)
 -- (456.9359pt, -287.1052pt)
 -- (455.5257pt, -285.7814pt)
 -- (455.5257pt, -285.7814pt)
 -- (454.5941pt, -283.7307pt)
 -- (454.5941pt, -283.7307pt)
 -- (454.1116pt, -277.6187pt)
 -- (454.1116pt, -277.6187pt)
 -- (455.3787pt, -269.1093pt)
 -- (455.3787pt, -269.1093pt)
 -- (458.2863pt, -258.5426pt)
 -- (458.2863pt, -258.5426pt)
 -- (462.7249pt, -246.2589pt)
 -- (462.7249pt, -246.2589pt)
 -- (468.5852pt, -232.5984pt)
 -- (468.5852pt, -232.5984pt)
 -- (475.7578pt, -217.9012pt)
 -- (475.7578pt, -217.9012pt)
 -- (484.1333pt, -202.5075pt)
;
\filldraw[color_130911][even odd rule]
(554.0829pt, -229.7096pt) .. controls (608.7855pt, -202.6791pt) and (656.7803pt, -188.1519pt) .. (661.282pt, -197.2623pt)
 -- (661.282pt, -197.2623pt)
 -- (661.282pt, -197.2623pt)
 -- (661.282pt, -197.2623pt)
 -- (661.282pt, -197.2623pt)
 -- (661.282pt, -197.2623pt)
 -- (661.282pt, -197.2623pt)
 -- (661.282pt, -197.2623pt) .. controls (665.7838pt, -206.3726pt) and (625.0879pt, -235.6707pt) .. (570.3852pt, -262.7013pt)
 -- (570.3852pt, -262.7013pt)
 -- (570.3852pt, -262.7013pt)
 -- (570.3852pt, -262.7013pt)
 -- (570.3852pt, -262.7013pt)
 -- (570.3852pt, -262.7013pt)
 -- (570.3852pt, -262.7013pt)
 -- (570.3852pt, -262.7013pt) .. controls (515.6825pt, -289.7318pt) and (467.6878pt, -304.2589pt) .. (463.186pt, -295.1486pt)
 -- (463.186pt, -295.1486pt)
 -- (463.186pt, -295.1486pt)
 -- (463.186pt, -295.1486pt)
 -- (463.186pt, -295.1486pt)
 -- (463.186pt, -295.1486pt)
 -- (463.186pt, -295.1486pt)
 -- (463.186pt, -295.1486pt) .. controls (458.6843pt, -286.0381pt) and (499.3802pt, -256.7402pt) .. (554.0829pt, -229.7096pt) -- cycle
;
\draw[color_214799,line width=1pt]
(554.0829pt, -229.7096pt) -- (574.2101pt, -220.181pt)
 -- (574.2101pt, -220.181pt)
 -- (593.2773pt, -211.955pt)
 -- (593.2773pt, -211.955pt)
 -- (610.8536pt, -205.1622pt)
 -- (610.8536pt, -205.1622pt)
 -- (626.5078pt, -199.9331pt)
 -- (626.5078pt, -199.9331pt)
 -- (639.8088pt, -196.3981pt)
 -- (639.8088pt, -196.3981pt)
 -- (650.3256pt, -194.6876pt)
 -- (650.3256pt, -194.6876pt)
 -- (657.627pt, -194.9323pt)
 -- (657.627pt, -194.9323pt)
 -- (659.9373pt, -195.8284pt)
 -- (659.9373pt, -195.8284pt)
 -- (661.282pt, -197.2623pt)
 -- (661.282pt, -197.2623pt)
 -- (661.282pt, -197.2623pt)
 -- (661.282pt, -197.2623pt)
 -- (661.604pt, -199.2015pt)
 -- (661.604pt, -199.2015pt)
 -- (660.9124pt, -201.5811pt)
 -- (660.9124pt, -201.5811pt)
 -- (656.6711pt, -207.5294pt)
 -- (656.6711pt, -207.5294pt)
 -- (648.9236pt, -214.844pt)
 -- (648.9236pt, -214.844pt)
 -- (638.0353pt, -223.2617pt)
 -- (638.0353pt, -223.2617pt)
 -- (624.3718pt, -232.5194pt)
 -- (624.3718pt, -232.5194pt)
 -- (608.2986pt, -242.354pt)
 -- (608.2986pt, -242.354pt)
 -- (590.1812pt, -252.5024pt)
 -- (590.1812pt, -252.5024pt)
 -- (570.3852pt, -262.7013pt)
 -- (570.3852pt, -262.7013pt)
 -- (570.3852pt, -262.7013pt)
 -- (570.3852pt, -262.7013pt)
 -- (550.2579pt, -272.2299pt)
 -- (550.2579pt, -272.2299pt)
 -- (531.1907pt, -280.4559pt)
 -- (531.1907pt, -280.4559pt)
 -- (513.6144pt, -287.2486pt)
 -- (513.6144pt, -287.2486pt)
 -- (497.9602pt, -292.4778pt)
 -- (497.9602pt, -292.4778pt)
 -- (484.6592pt, -296.0128pt)
 -- (484.6592pt, -296.0128pt)
 -- (474.1425pt, -297.7233pt)
 -- (474.1425pt, -297.7233pt)
 -- (466.8411pt, -297.4786pt)
 -- (466.8411pt, -297.4786pt)
 -- (464.5308pt, -296.5825pt)
 -- (464.5308pt, -296.5825pt)
 -- (463.186pt, -295.1486pt)
 -- (463.186pt, -295.1486pt)
 -- (463.186pt, -295.1486pt)
 -- (463.186pt, -295.1486pt)
 -- (462.864pt, -293.2092pt)
 -- (462.864pt, -293.2092pt)
 -- (463.5556pt, -290.8297pt)
 -- (463.5556pt, -290.8297pt)
 -- (467.7969pt, -284.8814pt)
 -- (467.7969pt, -284.8814pt)
 -- (475.5445pt, -277.5668pt)
 -- (475.5445pt, -277.5668pt)
 -- (486.4328pt, -269.1491pt)
 -- (486.4328pt, -269.1491pt)
 -- (500.0963pt, -259.8914pt)
 -- (500.0963pt, -259.8914pt)
 -- (516.1695pt, -250.0568pt)
 -- (516.1695pt, -250.0568pt)
 -- (534.2869pt, -239.9085pt)
 -- (534.2869pt, -239.9085pt)
 -- (554.0829pt, -229.7096pt)
;
\filldraw[color_130911][even odd rule]
(604.4442pt, -288.9315pt) .. controls (679.3207pt, -288.9315pt) and (740.02pt, -295.9424pt) .. (740.02pt, -304.5909pt)
 -- (740.02pt, -304.5909pt)
 -- (740.02pt, -304.5909pt)
 -- (740.02pt, -304.5909pt)
 -- (740.02pt, -304.5909pt)
 -- (740.02pt, -304.5909pt)
 -- (740.02pt, -304.5909pt)
 -- (740.02pt, -304.5909pt) .. controls (740.02pt, -313.2393pt) and (679.3207pt, -320.2502pt) .. (604.4442pt, -320.2502pt)
 -- (604.4442pt, -320.2502pt)
 -- (604.4442pt, -320.2502pt)
 -- (604.4442pt, -320.2502pt)
 -- (604.4442pt, -320.2502pt)
 -- (604.4442pt, -320.2502pt)
 -- (604.4442pt, -320.2502pt)
 -- (604.4442pt, -320.2502pt) .. controls (529.5677pt, -320.2502pt) and (468.8684pt, -313.2393pt) .. (468.8685pt, -304.5909pt)
 -- (468.8685pt, -304.5909pt)
 -- (468.8685pt, -304.5909pt)
 -- (468.8685pt, -304.5909pt)
 -- (468.8685pt, -304.5909pt)
 -- (468.8685pt, -304.5909pt)
 -- (468.8685pt, -304.5909pt)
 -- (468.8685pt, -304.5909pt) .. controls (468.8685pt, -295.9424pt) and (529.5679pt, -288.9315pt) .. (604.4443pt, -288.9315pt) -- cycle
;
\draw[color_214799,line width=1pt]
(604.4442pt, -288.9315pt) -- (657.2164pt, -290.1621pt)
 -- (657.2164pt, -290.1621pt)
 -- (700.3108pt, -293.5181pt)
 -- (700.3108pt, -293.5181pt)
 -- (716.8658pt, -295.8356pt)
 -- (716.8658pt, -295.8356pt)
 -- (729.3658pt, -298.4955pt)
 -- (729.3658pt, -298.4955pt)
 -- (737.2656pt, -301.4349pt)
 -- (737.2656pt, -301.4349pt)
 -- (739.3201pt, -302.9898pt)
 -- (739.3201pt, -302.9898pt)
 -- (740.02pt, -304.5909pt)
 -- (740.02pt, -304.5909pt)
 -- (740.02pt, -304.5909pt)
 -- (740.02pt, -304.5909pt)
 -- (739.3201pt, -306.192pt)
 -- (739.3201pt, -306.192pt)
 -- (737.2656pt, -307.7468pt)
 -- (737.2656pt, -307.7468pt)
 -- (729.3658pt, -310.6862pt)
 -- (729.3658pt, -310.6862pt)
 -- (716.8658pt, -313.3462pt)
 -- (716.8658pt, -313.3462pt)
 -- (700.3108pt, -315.6638pt)
 -- (700.3108pt, -315.6638pt)
 -- (657.2164pt, -319.0197pt)
 -- (657.2164pt, -319.0197pt)
 -- (604.4442pt, -320.2502pt)
 -- (604.4442pt, -320.2502pt)
 -- (604.4442pt, -320.2502pt)
 -- (604.4442pt, -320.2502pt)
 -- (551.672pt, -319.0197pt)
 -- (551.672pt, -319.0197pt)
 -- (508.5776pt, -315.6637pt)
 -- (508.5776pt, -315.6637pt)
 -- (492.0227pt, -313.3462pt)
 -- (492.0227pt, -313.3462pt)
 -- (479.5227pt, -310.6862pt)
 -- (479.5227pt, -310.6862pt)
 -- (471.6229pt, -307.7468pt)
 -- (471.6229pt, -307.7468pt)
 -- (469.5685pt, -306.192pt)
 -- (469.5685pt, -306.192pt)
 -- (468.8685pt, -304.5909pt)
 -- (468.8685pt, -304.5909pt)
 -- (468.8685pt, -304.5909pt)
 -- (468.8685pt, -304.5909pt)
 -- (469.5685pt, -302.9898pt)
 -- (469.5685pt, -302.9898pt)
 -- (471.623pt, -301.4349pt)
 -- (471.623pt, -301.4349pt)
 -- (479.5228pt, -298.4955pt)
 -- (479.5228pt, -298.4955pt)
 -- (492.0228pt, -295.8356pt)
 -- (492.0228pt, -295.8356pt)
 -- (508.5778pt, -293.5181pt)
 -- (508.5778pt, -293.5181pt)
 -- (551.6721pt, -290.1621pt)
 -- (551.6721pt, -290.1621pt)
 -- (604.4443pt, -288.9315pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(590.067,-84.492){\fontsize{24}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}user $1$}
\put(704.9349,-159.9575){\fontsize{24}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}user $2$}
\put(810.3099,-289.3365){\fontsize{24}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}user $K$}
\put(645.2648,-248.7106){\fontsize{9}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}.}
\put(645.2648,-259.5106){\fontsize{9}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}.}
\put(645.2648,-270.3106){\fontsize{9}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}.}
\put(275.4047,-72.16516){\fontsize{24}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}Radar target}
\put(200.2507,-385.1511){\fontsize{24}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}Bistatic}
\put(189.7507,-406.7512){\fontsize{24}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}DFRC BS}
\put(-16,-485.4787){\includegraphics[width=202.4787pt,height=202.4787pt]{latexImage_f93b2971ab376446debb1aaa0c480c3c.png}}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_283006,line width=3pt]
(357.2256pt, -288.8566pt) -- (259.5097pt, -99.07471pt)
;
\filldraw[color_283006][nonzero rule]
(256.0764pt, -92.40668pt) -- (264.1972pt, -98.34836pt)
 -- (264.1972pt, -98.34836pt)
 -- (256.1955pt, -102.4683pt)
 -- (256.1955pt, -102.4683pt)
 -- (256.0764pt, -92.40668pt) -- cycle
;
\filldraw[color_171450][even odd rule]
(140.3534pt, -182.2088pt) .. controls (112.4218pt, -236.457pt) and (97.10287pt, -284.2048pt) .. (106.1376pt, -288.8567pt)
 -- (106.1376pt, -288.8567pt)
 -- (106.1376pt, -288.8567pt)
 -- (106.1376pt, -288.8567pt)
 -- (106.1376pt, -288.8567pt)
 -- (106.1376pt, -288.8567pt)
 -- (106.1376pt, -288.8567pt)
 -- (106.1376pt, -288.8567pt) .. controls (115.1723pt, -293.5085pt) and (145.1393pt, -253.3027pt) .. (173.0709pt, -199.0546pt)
 -- (173.0709pt, -199.0546pt)
 -- (173.0709pt, -199.0546pt)
 -- (173.0709pt, -199.0546pt)
 -- (173.0709pt, -199.0546pt)
 -- (173.0709pt, -199.0546pt)
 -- (173.0709pt, -199.0546pt)
 -- (173.0709pt, -199.0546pt) .. controls (201.0025pt, -144.8064pt) and (216.3214pt, -97.05847pt) .. (207.2867pt, -92.40668pt)
 -- (207.2867pt, -92.40668pt)
 -- (207.2867pt, -92.40668pt)
 -- (207.2867pt, -92.40668pt)
 -- (207.2867pt, -92.40668pt)
 -- (207.2867pt, -92.40668pt)
 -- (207.2867pt, -92.40668pt)
 -- (207.2867pt, -92.40668pt) .. controls (198.252pt, -87.75488pt) and (168.2849pt, -127.9606pt) .. (140.3534pt, -182.2088pt) -- cycle
;
\draw[color_77643,line width=1pt]
(140.3534pt, -182.2088pt) -- (130.4932pt, -202.1757pt)
 -- (130.4932pt, -202.1757pt)
 -- (121.953pt, -221.1043pt)
 -- (121.953pt, -221.1043pt)
 -- (114.8705pt, -238.5658pt)
 -- (114.8705pt, -238.5658pt)
 -- (109.3831pt, -254.1313pt)
 -- (109.3831pt, -254.1313pt)
 -- (105.6286pt, -267.3721pt)
 -- (105.6286pt, -267.3721pt)
 -- (103.7444pt, -277.8591pt)
 -- (103.7444pt, -277.8591pt)
 -- (103.8682pt, -285.1636pt)
 -- (103.8682pt, -285.1636pt)
 -- (104.7261pt, -287.4883pt)
 -- (104.7261pt, -287.4883pt)
 -- (106.1376pt, -288.8567pt)
 -- (106.1376pt, -288.8567pt)
 -- (106.1376pt, -288.8567pt)
 -- (106.1376pt, -288.8567pt)
 -- (108.0713pt, -289.2107pt)
 -- (108.0713pt, -289.2107pt)
 -- (110.4619pt, -288.5586pt)
 -- (110.4619pt, -288.5586pt)
 -- (116.4795pt, -284.4162pt)
 -- (116.4795pt, -284.4162pt)
 -- (123.9212pt, -276.7907pt)
 -- (123.9212pt, -276.7907pt)
 -- (132.5179pt, -266.0431pt)
 -- (132.5179pt, -266.0431pt)
 -- (142.0004pt, -252.5346pt)
 -- (142.0004pt, -252.5346pt)
 -- (152.0994pt, -236.6262pt)
 -- (152.0994pt, -236.6262pt)
 -- (162.546pt, -218.6792pt)
 -- (162.546pt, -218.6792pt)
 -- (173.0709pt, -199.0546pt)
 -- (173.0709pt, -199.0546pt)
 -- (173.0709pt, -199.0546pt)
 -- (173.0709pt, -199.0546pt)
 -- (182.9311pt, -179.0877pt)
 -- (182.9311pt, -179.0877pt)
 -- (191.4712pt, -160.159pt)
 -- (191.4712pt, -160.159pt)
 -- (198.5538pt, -142.6975pt)
 -- (198.5538pt, -142.6975pt)
 -- (204.0412pt, -127.132pt)
 -- (204.0412pt, -127.132pt)
 -- (207.7957pt, -113.8912pt)
 -- (207.7957pt, -113.8912pt)
 -- (209.6799pt, -103.4042pt)
 -- (209.6799pt, -103.4042pt)
 -- (209.556pt, -96.09976pt)
 -- (209.556pt, -96.09976pt)
 -- (208.6982pt, -93.77502pt)
 -- (208.6982pt, -93.77502pt)
 -- (207.2867pt, -92.40668pt)
 -- (207.2867pt, -92.40668pt)
 -- (207.2867pt, -92.40668pt)
 -- (207.2867pt, -92.40668pt)
 -- (205.353pt, -92.05261pt)
 -- (205.353pt, -92.05261pt)
 -- (202.9623pt, -92.70474pt)
 -- (202.9623pt, -92.70474pt)
 -- (196.9447pt, -96.84714pt)
 -- (196.9447pt, -96.84714pt)
 -- (189.503pt, -104.4727pt)
 -- (189.503pt, -104.4727pt)
 -- (180.9063pt, -115.2202pt)
 -- (180.9063pt, -115.2202pt)
 -- (171.4239pt, -128.7288pt)
 -- (171.4239pt, -128.7288pt)
 -- (161.3248pt, -144.6371pt)
 -- (161.3248pt, -144.6371pt)
 -- (150.8783pt, -162.5842pt)
 -- (150.8783pt, -162.5842pt)
 -- (140.3534pt, -182.2088pt)
;
\draw[color_283006,line width=3pt]
(207.2867pt, -92.40668pt) -- (109.5708pt, -282.1886pt)
;
\filldraw[color_283006][nonzero rule]
(106.1376pt, -288.8566pt) -- (114.2583pt, -282.9149pt)
 -- (114.2583pt, -282.9149pt)
 -- (106.2567pt, -278.795pt)
 -- (106.2567pt, -278.795pt)
 -- (106.1376pt, -288.8566pt) -- cycle
;
\end{tikzpicture}
\end{document}
